Self-Supervised Scene Dynamic Recovery from Rolling Shutter Images and Events

Scene Dynamic Recovery (SDR) by inverting distorted Rolling Shutter (RS) images to an undistorted high frame-rate Global Shutter (GS) video is a severely ill-posed problem due to the missing temporal dynamic information in both RS intra-frame scanlines and inter-frame exposures, particularly when prior knowledge about camera/object motions is unavailable. Commonly used artificial assumptions on scenes/motions and data-specific characteristics are prone to producing sub-optimal solutions in real-world scenarios. To address this challenge, we propose an event-based SDR network within a self-supervised learning paradigm, i.e., SelfUnroll. We leverage the extremely high temporal resolution of event cameras to provide accurate inter/intra-frame dynamic information. Specifically, an Event-based Inter/intra-frame Compensator (E-IC) is proposed to predict the per-pixel dynamic between arbitrary time intervals, including the temporal transition and spatial translation. Exploring connections in terms of RS-RS, RS-GS, and GS-RS, we explicitly formulate mutual constraints with the proposed E-IC, resulting in supervisions without ground-truth GS images. Extensive evaluations over synthetic and real datasets demonstrate that the proposed method achieves state-of-the-art and shows remarkable performance for event-based RS2GS inversion in real-world scenarios. The dataset and code are available at https://w3un.github.io/selfunroll/.

==> Figs/Ablation_loss.tex <==
\def\imwidth{0.32}
% \def\imwidth{0.182}
\def\cimwid{0.14}

\def\zuoxia{(-0.3,-0.9)}
\def\youshang{(0.2,0.45)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{0.5cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{3}
\def\scc{(2.12,1.4)}


% \begin{figure*}[!htb]
% \footnotesize
% 	\centering
%     \hspace*{.6cm}
%     % \subfigure{
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/rs.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%             \\
%                         \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5gt_05.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			RS (top) / GT (bottom)\\
% 			(PSNR, SSIM, LPIPS) \vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.99, 0.731, 0.1151)\vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
%    \\
%       \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(27.94, 0.815, 0.1435)\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%                 \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.83, 0.721, 0.1357)\vspace{0.5em}
% \end{minipage}%
%    \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5res.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
%    \\
%    \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/res_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/ all%+$\mathcal{L}_{tc}$ 
%    \\
% 			(\textbf{29.96}, \textbf{0.883}, \textbf{0.0612})\vspace{0.5em}
%     	\end{minipage}%
%      \hspace*{.6cm}
%     % \\
%    %  	\begin{minipage}[t]{\imwidth\linewidth}
%    %  		\centering
%    %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
% 			% 	% \spy on \ssxxs in node [left] at \ssyys;
% 			% 	% \draw[green] \zuoxia rectangle \youshang;
% 			% 	\end{tikzpicture}
% 			% GT \vspace{0.5em}
%    %  	\end{minipage}%
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
		
%   \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth GS reference. The corrected GS images correspond to the middle scanline of the input RS frame. }
%   \vspace{-1em}
%     \label{Ablation_loss}
%   \end{figure*}
\begin{figure}[!htb]
\footnotesize
	\centering
    % \subfigure{
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/rs.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
            \\
                        \vspace{.5mm}
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/rs_residual.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			RS image\\
			(PSNR, SSIM, LPIPS) \vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
   \\
      \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc_residual.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{tc}$ 
   \\
			(24.99, 0.731, 0.1151)\vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
   \\
      \vspace{.5mm}
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc_residual.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
   \\
			(27.94, 0.815, 0.1435)\vspace{0.5em}
    	\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
   \\
      \vspace{.5mm}
                \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc_residual.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
   \\
			(24.83, 0.721, 0.1357)\vspace{0.5em}
\end{minipage}%
   \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/5res.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   \\
   \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/res_residual.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/ all%+$\mathcal{L}_{tc}$ 
   \\
			(\textbf{29.96}, \textbf{0.883}, \textbf{0.0612})\vspace{0.5em}
    	\end{minipage}%
     \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/5gt_05.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   \\
   \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt_residual.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			GT%+$\mathcal{L}_{tc}$ 
   \\
			(Inf., 1.000, 0.0000)\vspace{0.5em}
    	\end{minipage}%
     % \hspace*{.6cm}
    % \\
   %  	\begin{minipage}[t]{\imwidth\linewidth}
   %  		\centering
   %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			% GT \vspace{0.5em}
   %  	\end{minipage}%
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		
  \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth GS reference. The corrected GS images correspond to the middle scanline of the input RS frame. }
  \vspace{-1em}
    \label{Ablation_loss}
  \end{figure}

==> Figs/DRE-Real-img.tex <==
\def\imwidth{0.15}
\def\cimwid{0.14}

\def\zuoxia{(-0.3,-0.9)}
\def\youshang{(0.2,0.45)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{0.5cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{3}
\def\scc{(2.12,1.4)}


%  \def\areaddd{{0 0 0 0}}
\begin{figure*}[!htp]
\footnotesize
	\centering

    % \subfigure{
    \hspace*{.6cm}
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/rs-2023_03_04_16_40_44_000043-event_00.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/rs1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
     \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/cvr1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/evunroll1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/S1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial \& Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/M1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% GT\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		\end{minipage}%
  \hspace*{.6cm}
  \\
  \vspace{.5mm}
  \hspace*{.6cm}
  \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_5.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_5.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
     \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_5.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_5.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_5.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial \& Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_5.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% GT\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		\end{minipage}%
  \hspace*{.6cm}
  \\
  \vspace{.5mm}
  \hspace*{.6cm}
  % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_4.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
           (a) Event frame\vspace{.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(b) RS frame\vspace{.5em}
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
     \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			(c) CVR\vspace{.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(d) EvUnroll\vspace{.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(e) SelfUnroll-S\vspace{.5em}
    	\end{minipage}%
    \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(f) SelfUnroll-M\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		\end{minipage}%
  \hspace*{.6cm}
  \\
 
	\caption{Qualitative RS2GS results on the {DRE} dataset. All GS frame exposure times correspond to the first scanline of the RS image. The red dashed curves (with the same position and shape in (b)-(f)) indicate the distorted edges in the RS images and event frames represent the correct GS edges as a reference.}\vspace{-1em}
 % Ground truth (GT) images are also provided as references.}
	\label{fig:dre-real}
\end{figure*}
 % \vspace{.5mm}
  % \begin{minipage}[t]{\imwidth\linewidth}
  %   		\centering
  %   		%ground truth
		% 	\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
		% 		\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_9.png}};
		% 		% \spy on \ssxxs in node [left] at \ssyys;
		% 		%\draw[green] \zuoxia rectangle \youshang;
		% 		\end{tikzpicture}
  %           % RS image \vspace{0.3em}
  %   	\end{minipage}%
  %   \hfill
  %   	\begin{minipage}[t]{\imwidth\linewidth}
  %   		\centering
  %   		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
		% 		\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_9.jpg}};
		% 		% \spy on \ssxxs in node [left] at \ssyys;
		% 		%\draw[green] \zuoxia rectangle \youshang;
		% 		\end{tikzpicture}
			
		% 	% Temporal E-IC\vspace{0.5em}
  %   	\end{minipage}%
  %    \hfill
  %   	\begin{minipage}[t]{\imwidth\linewidth}
  %   		\centering
  %   		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
		% 		\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_9.jpg}};
		% 		% \spy on \ssxxs in node [left] at \ssyys;
		% 		%\draw[green] \zuoxia rectangle \youshang;
		% 		\end{tikzpicture}
			
		% 	% Temporal E-IC\vspace{0.5em}
  %   	\end{minipage}%
  %   \hfill
  %   	\begin{minipage}[t]{\imwidth\linewidth}
  %   		\centering
  %   	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		% 		\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_9.jpg}};
		% 		% \spy on \ssxxs in node [left] at \ssyys;
		% 		%\draw[green] \zuoxia rectangle \youshang;
		% 		\end{tikzpicture}
		% 	% Spatial E-IC\vspace{0.5em}
  %   	\end{minipage}%
  %   \hfill
  %   	\begin{minipage}[t]{\imwidth\linewidth}
  %   		\centering
  %   	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		% 		\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_9.jpg}};
		% 		% \spy on \ssxxs in node [left] at \ssyys;
		% 		%\draw[green] \zuoxia rectangle \youshang;
		% 		\end{tikzpicture}
		% 	% Spatial \& Temporal E-IC\vspace{0.5em}
  %   	\end{minipage}%
  %   \hfill
		% \begin{minipage}[t]{\imwidth\linewidth}
			% \centering
			% \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_9.jpg}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	%\draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			% GT\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		% \end{minipage}%
%   \\
%   \vspace{.5mm}
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_7.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_7.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_7.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_7.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_7.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial \& Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_7.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% GT\vspace{.5em}
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
% 		\end{minipage}%
%   \\
%   \vspace{.5mm}
%   \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_2.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_2.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_2.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_2.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_2.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial \& Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_2.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% GT\vspace{.5em}
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
% 		\end{minipage}%
%   \\
%   \vspace{.5mm}
%   % \subfigure{
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_6.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_6.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_6.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_6.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_6.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial \& Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_6.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% GT\vspace{.5em}
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
% 		\end{minipage}%
%   \\
%   \vspace{.5mm}
%   % \subfigure{
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_4.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_4.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_4.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
			
% 			% Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_4.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_4.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% Spatial \& Temporal E-IC\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_4.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% GT\vspace{.5em}
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
% 		\end{minipage}%
%   \\
%   \vspace{.5mm}
%   \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_3.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             (a) Event Frame \vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_3.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 			\end{tikzpicture}
			
% 			(b) RS image	\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_3.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 			\end{tikzpicture}
			
% 			(c) CVR	\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_3.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			(d) EvUnroll\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
%     	\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_3.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			(e) SelfUnroll-S\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_3.jpg}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				%\draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			(f) SelfUnroll-M\vspace{.5em}
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
% 		\end{minipage}%

==> Figs/Gev-RS-Real-img.tex <==
\def\imwidth{0.16}
\def\cimwid{0.14}

\def\zuoxia{(-0.3,-0.9)}
\def\youshang{(0.2,0.45)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{0.5cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{3}
\def\scc{(2.12,1.4)}


%  \def\areaddd{{0 0 0 0}}
\begin{figure*}[t]
\footnotesize
	\centering
        %\hspace*{.6cm}
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single1/04_001435_032300_00022-event_00.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single1/rs_1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
     \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single1/cvr_1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single1/evunroll_1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single1/eic_1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial \& Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single1/res_1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% GT\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		\end{minipage}%
  %\hspace*{.6cm}
  \\
  \vspace{.5mm}
  % \subfigure{
  %\hspace*{.6cm}
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single4/02_004548_032300_00241-event_00.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single4/rs_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
     \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single4/cvr_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single4/evunroll_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single4/eic_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial \& Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/gevreal_single4/res_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% GT\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		\end{minipage}%
  %\hspace*{.6cm}
  \\
  \vspace{.5mm}
  % \subfigure{
  %\hspace*{.6cm}
  \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/rs-2023_03_04_16_40_44_000043-event_00.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/rs1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
     \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/cvr1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/evunroll1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/S1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% Spatial \& Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
    \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/1/M1.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% GT\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		\end{minipage}%
  %\hspace*{.6cm}
  \\
  \vspace{.5mm}
  % %\hspace*{.6cm}
  % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/event_4.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
           (a) Event frame\vspace{.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/rs_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(b) RS frame\vspace{.5em}
			% Temporal E-IC\vspace{0.5em}
    	\end{minipage}%
     \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/cvr_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			
			(c) CVR\vspace{.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/evunroll_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(d) EvUnroll\vspace{.5em}
    	\end{minipage}%
    \hfill
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/eic_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(e) SelfUnroll-S\vspace{.5em}
    	\end{minipage}%
    \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,cframe=black .05mm]{Figs/img/DRE/res_4.jpg}};
				% \spy on \ssxxs in node [left] at \ssyys;
				%\draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			(f) SelfUnroll-M\vspace{.5em}
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
		\end{minipage}%
  % %\hspace*{.6cm}
  \\
  % %\hspace*{.6cm}
	\caption{Qualitative results on the {Gev-RS-Real} dataset (top two rows) and DRE dataset (bottom two rows). All GS frame exposure times correspond to the first scanline of the RS image. The red dashed curves (with the same position and shape in ((b)-(f)) indicate the distorted edges in the RS images and event frames represent the correct GS edges as a reference.}\vspace{-1em}
 % Ground truth (GT) images are also provided as references.}
	\label{fig:gev-real}
\end{figure*}


==> Figs/Gev-RS-img1.tex <==
% \def\imgWidth{0.195\textwidth} %子图大小
% \def\sccone{(-2,-0.9)} % 文字位置
% \def\ssxxsone{(1.2,-0.6)} % 绿色小方框位置

% \def\ssyysone{(-.8, 0.5)} % 绿色大方框位置


% \def\ssizz{1.2cm} %框大小
% \def\ssmag{3}

% \begin{figure*}[t] 
% \centering
% \tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=white]
%     %% first row 
%         \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/rs0441.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf RS image}};
%     \end{tikzpicture} \hspace{-1mm}
		
%         \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/rssr439.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf RSSR}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/sunet439.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf SUNET}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/cvr440.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf CVR}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/dsun439.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf DSUN}};
%     	\end{tikzpicture}
% \\
%     %% second row
		
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/00000438_JCD.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf DSUN}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/evunroll64.png}};
%            \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf EvUnroll}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/-441res.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf SelfUnroll-S}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/-441res.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf SelfUnroll-M}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/-441gt.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf GT}};
%     	\end{tikzpicture}
% \\
% %    
% 	\caption{Qualitative RS2GS results on the Gev-RS dataset. Details are zoomed in for a better view. }
%  % Ground truth (GT) images are also provided as references.}
% 	\label{suppfig-gev1}
% \end{figure*}
\def\imwidth{0.195}


% \def\ssxxs{(1.05,0.1)} % 楼
% \def\ssxxsr{(-0.45,0.8)} % 车灯
% \def\ssxxsz{(0.5,0.8)} % 图案中间帧
\def\ssxxsr{(0.65,0.2)} % 车灯
\def\ssxxsz{(1.0,-0.8)} % 图案中间帧

% \def\ssxxsr{(0.5,0.6)} % 车灯
% \def\ssxxsz{(1.0,-0.8)} % 图案中间帧
\def\newssxxs{(1.05,0.1)} % 楼
\def\newssxxsr{(0.75,-0.27)} % 车灯
% \def\newssxxsr{(-0.12,-0.82)} % 车灯
\def\newssxxsz{(1.1,-0.86)}

\def\newssyys{(1.75,-2.1)}
\def\newssyysr{(-0.1,-2.1)}
\def\ssyys{(1.75,-2.1)}
\def\ssyysr{(-0.1,-2.1)}

\def\hqfred{(0.8,-0.5)}
\def\hqfgreen{(0.2,-0.8)}

\def\hqfredz{(0.725,-0.507)}%中间帧
\def\hqfgreenz{(0.095,-0.82)}%中间帧

\def\hqfredpos{(1.8,-2.35)}
\def\hqfgreenpos{(-0.05,-2.35)}

\def\ssizz{1.65cm}
\def\newssizz {1.65cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{5}
\def\newssmag{7}
\def\scc{(2.12,1.4)}
\begin{figure*}[htbp] 
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=white]
%     %% first row 
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/rs.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			RS image\\
% 			(PSNR, SSIM, LPIPS)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/rssr.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			RSSR\\
% 			(12.86, 0.38, 0.2166)\vspace{0.5em}
%     	\end{minipage}%   
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/sunet.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			SUNET\\
% 			(12.69, 0.448, 0.2031)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/cvr.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			CVR\\
% 			(17.81, 0.667, 0.0853)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/dsun.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			DSUN\\
% 			(13.05, 0.354, 0.2812)\vspace{0.5em}
%     	\end{minipage}%
		

%     %% second row
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/jcd.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			JCD\\
% 			(14.14, 0.444, 0.3325)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/evunroll.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			EvUnroll\\
% 			(30.29, 0.901, 0.0233)\vspace{0.5em}
%     	\end{minipage}%    
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/S.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-S\\
% 			(\underline{30.65}, \underline{0.902}, \underline{0.0249})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/M.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-M\\
% 			(\textbf{31.50}, \textbf{0.912}, \textbf{0.0220})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/GT.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			GT\\
% 			(Inf., 1.000, 0.0000)\vspace{0.5em}
%     	\end{minipage}%
%    \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/rs.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			RS image\\
% 			(PSNR, SSIM, LPIPS)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/rssr.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			RSSR\\
% 			(14.47, 0.511, 0.3030)\vspace{0.5em}
%     	\end{minipage}%   
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/sunet.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			SUNet\\
% 			(15.04, 0.570, 0.3448)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/cvr.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			CVR\\
% 			(25.99, 0.870, 0.0811)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/dsun.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			DSUN\\
% 			(22.46, 0.816, 0.0634)\vspace{0.5em}
%     	\end{minipage}%
		
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/jcd.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			JCD\\
% 			(21.68, 0.793, 0.0696)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/evunroll.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			EvUnroll\\
% 			(27.31, 0.848, 0.0612)\vspace{0.5em}
%     	\end{minipage}%   
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/S.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-S\\
% 			(\underline{32.90}, \underline{0.913}, \underline{0.0606})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/M.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-M\\
% 			(\textbf{33.10}, \textbf{0.916}, \textbf{0.0574})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/GT.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			GT\\
% 			(Inf., 1.000, 0.0000)\vspace{0.5em}
%     	\end{minipage}%
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/rs.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RS image\\
			(PSNR, SSIM, LPIPS)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182rssr.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RSSR\\
			(14.60, 0.594, 0.2544)\vspace{0.5em}
    	\end{minipage}%   
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182sunet.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SUNET\\
			(11.44, 0.462, 0.3138)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182cvr.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			CVR\\
			(21.83, 0.831, 0.1421)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182dsun.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			DSUN\\
			(21.62, 0.843, 0.0990)\vspace{0.5em}
    	\end{minipage}%
		

    %% second row
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182jcd.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			JCD\\
			(19.49, 0.806, 0.0865)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182evunrol.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			EvUnroll\\
			(21.25, 0.813, 0.0997)\vspace{0.5em}
    	\end{minipage}%    
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/S.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-S\\
			(\underline{29.81}, \underline{0.918}, \underline{0.0505})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/M.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-M\\
			(\textbf{31.15}, \textbf{0.922}, \textbf{0.0499})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/GT.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			GT\\
			(Inf., 1.000, 0.0000)\vspace{0.5em}
    	\end{minipage}%
\\
%% thrid row 
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/rs.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RS image\\
			(PSNR, SSIM, LPIPS)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/rssr.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RSSR\\
			(20.29, 0.715, 0.0992)\vspace{0.5em}
    	\end{minipage}%   
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/sunet.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SUNet\\
			(17.08, 0.618, 0.0471)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/rssr.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			CVR\\
			(27.44, 0.832, 0.0804)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/dsun.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			DSUN\\
			(17.95, 0.0595, 0.1510)\vspace{0.5em}
    	\end{minipage}%
		

%% fourth row 
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/00000928_JCD.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			JCD\\
			(17.24, 0.618, 0.0885)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/evunroll.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			EvUnroll\\
			(29.98, 0.885, 0.0251)\vspace{0.5em}
    	\end{minipage}%   
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/S.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-S\\
			(\underline{30.66}, \underline{0.886}, \underline{0.0240})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/M.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-M\\
			(\textbf{31.85}, \textbf{0.905}, \textbf{0.0198})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/GT.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			GT\\
			(Inf., 1.000, 0.0000)\vspace{0.5em}
    	\end{minipage}%
		

%    
	\caption{Qualitative comparisons of single GS frame reconstruction on the Fastec-RS (top two rows) and Gev-RS (bottom two rows) datasets. Details are zoomed in for a better view. }
 % Ground truth (GT) images are also provided as references.}
	\label{suppfig-gev1}
\end{figure*}


==> Figs/example.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \node[draw=black, thick, minimum width=0.67\textwidth, minimum height=0.2\textheight] (frame) {};
    \node[inner sep=0pt, anchor=south west] at (frame.south west) {\includegraphics[width=0.2\textwidth]{example-image-a}};
    \node[inner sep=0pt, anchor=south west] at ([xshift=0.05\textwidth]frame.south west) {\includegraphics[width=0.2\textwidth]{example-image-b}};
    \node[inner sep=0pt, anchor=south west] at ([xshift=0.1\textwidth]frame.south west) {\includegraphics[width=0.2\textwidth]{example-image-c}};
    \node[inner sep=0pt, anchor=south west] at ([xshift=0.15\textwidth]frame.south west) {\includegraphics[width=0.2\textwidth]{example-image-a}};
    \node[inner sep=0pt, anchor=south west] at ([xshift=0.2\textwidth]frame.south west) {\includegraphics[width=0.2\textwidth]{example-image-b}};
  \end{tikzpicture}
  \caption{5张图片排列成1行5列，中间三列用黑色外框框住作为一个整体}
\end{figure}

==> Figs/new-Fastec.tex <==
\def\imwidth{0.195}


% \def\ssxxs{(1.05,0.1)} % 楼
\def\ssxxsr{(0.5,0.6)} % 车灯
\def\ssxxsz{(1.0,-0.8)} % 图案中间帧
% \def\newssxxs{(1.05,0.1)} % 楼
\def\newssxxsr{(0.45,-0.75)} % 车灯
\def\newssxxsz{(-0.65,1.0)}


\def\ssyys{(1.75,-2.1)}
\def\ssyysr{(-0.1,-2.1)}

\def\hqfred{(0.8,-0.5)}
\def\hqfgreen{(0.2,-0.8)}

\def\hqfredz{(0.725,-0.507)}%中间帧
\def\hqfgreenz{(0.095,-0.82)}%中间帧

\def\hqfredpos{(1.8,-2.35)}
\def\hqfgreenpos{(-0.05,-2.35)}

\def\ssizz{1.65cm}
\def\newssizz {1.65cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{5}
\def\newssmag{4}
\def\scc{(2.12,1.4)}
\begin{figure*}[htbp] 
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=white]
    %% first row 
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/rs.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RS image\\
			(PSNR, SSIM, LPIPS)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182rssr.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RSSR\\
			(14.60, 0.594, 0.2544)\vspace{0.5em}
    	\end{minipage}%   
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182sunet.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SUNET\\
			(11.44, 0.462, 0.3138)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182cvr.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			CVR\\
			(21.83, 0.831, 0.1421)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182dsun.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			DSUN\\
			(21.62, 0.843, 0.0990)\vspace{0.5em}
    	\end{minipage}%
		

    %% second row
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182jcd.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			JCD\\
			(19.49, 0.806, 0.0865)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182evunrol.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			EvUnroll\\
			(21.25, 0.813, 0.0997)\vspace{0.5em}
    	\end{minipage}%    
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/S.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-S\\
			(\underline{29.81}, \underline{0.918}, \underline{0.0505})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/M.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-M\\
			(\textbf{31.15}, \textbf{0.922}, \textbf{0.0499})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/GT.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			GT\\
			(Inf., 1.000, 0.0000)\vspace{0.5em}
    	\end{minipage}%
\\
%% thrid row 
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/rs.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RS image\\
			(PSNR, SSIM, LPIPS)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/rssr.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RSSR\\
			(14.47, 0.511, 0.3030)\vspace{0.5em}
    	\end{minipage}%   
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/sunet.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SUNET\\
			(15.04, 0.570, 0.3448)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/cvr.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			CVR\\
			(25.99, 0.870, 0.0811)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/dsun.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			DSUN\\
			(22.46, 0.816, 0.0634)\vspace{0.5em}
    	\end{minipage}%
		

%% fourth row 
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/jcd.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			JCD\\
			(21.68, 0.793, 0.0696)\vspace{0.5em}
    	\end{minipage}%
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/evunroll.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			EvUnroll\\
			(27.31, 0.848, 0.0612)\vspace{0.5em}
    	\end{minipage}%   
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/S.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-S\\
			(\underline{32.90}, \underline{0.913}, \underline{0.0606})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/M.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-M\\
			(\textbf{33.10}, \textbf{0.916}, \textbf{0.0574})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/GT.png}};
                \spy on \newssxxsr in node [left] at \ssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			GT\\
			(Inf., 1.000, 0.0000)\vspace{0.5em}
    	\end{minipage}%
		

%    
	\caption{Qualitative RS2GS results on the Fastec-RS dataset. Details are zoomed in for a better view. }
 % Ground truth (GT) images are also provided as references.}
	\label{fastec1}
\end{figure*}
% \FloatBarrier

==> Figs/singel-frame.tex <==
% \def\imgWidth{0.195\textwidth} %子图大小
% \def\sccone{(-2,-0.9)} % 文字位置
% \def\ssxxsone{(1.2,-0.6)} % 绿色小方框位置

% \def\ssyysone{(-.8, 0.5)} % 绿色大方框位置


% \def\ssizz{1.2cm} %框大小
% \def\ssmag{3}

% \begin{figure*}[t] 
% \centering
% \tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=white]
%     %% first row 
%         \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/rs0441.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf RS image}};
%     \end{tikzpicture} \hspace{-1mm}
		
%         \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/rssr439.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf RSSR}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/sunet439.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf SUNET}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/cvr440.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf CVR}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/dsun439.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf DSUN}};
%     	\end{tikzpicture}
% \\
%     %% second row
		
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/00000438_JCD.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf DSUN}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%            \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/evunroll64.png}};
%            \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf EvUnroll}};
%     	\end{tikzpicture}
% 		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/-441res.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf SelfUnroll-S}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/-441res.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf SelfUnroll-M}};
%     	\end{tikzpicture}
%      \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
%             \node [align=center, img] {\includegraphics[width=\imgWidth]{Figs/img/-441gt.png}};
%             \spy on \ssxxsone in node [left] at \ssyysone;
%             \node [anchor=west] at \sccone {\textcolor{white}{\small\bf GT}};
%     	\end{tikzpicture}
% \\
% %    
% 	\caption{Qualitative RS2GS results on the Gev-RS dataset. Details are zoomed in for a better view. }
%  % Ground truth (GT) images are also provided as references.}
% 	\label{suppfig-gev1}
% \end{figure*}
\def\imwidth{0.165}


% \def\ssxxs{(1.05,0.1)} % 楼
% \def\ssxxsr{(-0.45,0.8)} % 车灯
% \def\ssxxsz{(0.5,0.8)} % 图案中间帧
\def\ssxxsr{(0.75,0.38)} % 车灯
\def\ssxxsz{(0.88,-0.40)} % 图案中间帧

% \def\ssxxsr{(0.5,0.6)} % 车灯
% \def\ssxxsz{(1.0,-0.8)} % 图案中间帧
\def\newssxxs{(1.00,0.1)} % 楼
\def\newssxxsr{(0.63,-0.250)} % 车灯
% \def\newssxxsr{(0.52,-0.32)} % 车灯
\def\newssxxsz{(0.95,-0.75)}

\def\newssyys{(1.45,-1.6)}
\def\newssyysr{(-0.1,-1.6)}
\def\ssyys{(1.45,-1.8)}
\def\ssyysr{(-0.1,-1.8)}

\def\hqfred{(0.8,-0.5)}
\def\hqfgreen{(0.2,-0.8)}

\def\hqfredz{(0.725,-0.507)}%中间帧
\def\hqfgreenz{(0.095,-0.82)}%中间帧

\def\hqfredpos{(1.8,-2.35)}
\def\hqfgreenpos{(-0.05,-2.35)}

\def\ssizz{1.35cm}
\def\newssizz {1.35cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{5}
\def\newssmag{7}
\def\scc{(2.12,1.4)}
\begin{figure*}[htbp] 
\centering
\footnotesize
\tikzstyle{img} = [rectangle, minimum width=\imgWidth, draw=white]
%     %% first row 
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/rs.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			RS image\\
% 			(PSNR, SSIM, LPIPS)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/rssr.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			RSSR\\
% 			(12.86, 0.38, 0.2166)\vspace{0.5em}
%     	\end{minipage}%   
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/sunet.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			SUNET\\
% 			(12.69, 0.448, 0.2031)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/cvr.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			CVR\\
% 			(17.81, 0.667, 0.0853)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/dsun.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			DSUN\\
% 			(13.05, 0.354, 0.2812)\vspace{0.5em}
%     	\end{minipage}%
		

%     %% second row
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/jcd.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			JCD\\
% 			(14.14, 0.444, 0.3325)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/evunroll.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			EvUnroll\\
% 			(30.29, 0.901, 0.0233)\vspace{0.5em}
%     	\end{minipage}%    
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/S.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-S\\
% 			(\underline{30.65}, \underline{0.902}, \underline{0.0249})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/M.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-M\\
% 			(\textbf{31.50}, \textbf{0.912}, \textbf{0.0220})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/newnew-gev-single/GT.png}};
%                 \spy on \ssxxsr in node [left] at \ssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
% 				\end{tikzpicture}
% 			GT\\
% 			(Inf., 1.000, 0.0000)\vspace{0.5em}
%     	\end{minipage}%
%    \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/rs.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			RS image\\
% 			(PSNR, SSIM, LPIPS)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/rssr.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			RSSR\\
% 			(14.47, 0.511, 0.3030)\vspace{0.5em}
%     	\end{minipage}%   
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/sunet.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			SUNet\\
% 			(15.04, 0.570, 0.3448)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/cvr.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			CVR\\
% 			(25.99, 0.870, 0.0811)\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/dsun.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			DSUN\\
% 			(22.46, 0.816, 0.0634)\vspace{0.5em}
%     	\end{minipage}%
		
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/jcd.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			JCD\\
% 			(21.68, 0.793, 0.0696)\vspace{0.5em}
%     	\end{minipage}%
%      \hfill
%     \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/evunroll.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			EvUnroll\\
% 			(27.31, 0.848, 0.0612)\vspace{0.5em}
%     	\end{minipage}%   
%      \hfill
% 		\begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/S.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-S\\
% 			(\underline{32.90}, \underline{0.913}, \underline{0.0606})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%         \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/M.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			SelfUnroll-M\\
% 			(\textbf{33.10}, \textbf{0.916}, \textbf{0.0574})\vspace{0.5em}
%     	\end{minipage}%  
%      \hfill
%      \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\newssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single3/GT.png}};
%                 \spy on \ssxxsr in node [left] at \newssyysr;
% 				\spy [red] on \ssxxsz in node [left,red] at \newssyys;
% 				\end{tikzpicture}
% 			GT\\
% 			(Inf., 1.000, 0.0000)\vspace{0.5em}
%     	\end{minipage}%
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/rs.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			RS image\\
			(PSNR, SSIM, LPIPS)\vspace{0.5em}
    	\end{minipage}%
     \hfill
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182cvr.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			CVR\\
			(21.83, 0.831, 0.1421)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/182evunrol.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			EvUnroll\\
			(21.25, 0.813, 0.0997)\vspace{0.5em}
    	\end{minipage}%    
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/S.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-S\\
			(\underline{29.81}, \underline{0.918}, \underline{0.0505})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/M.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			SelfUnroll-M\\
			(\textbf{31.15}, \textbf{0.922}, \textbf{0.0499})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/fast_single1/GT.png}};
                \spy on \ssxxsr in node [left] at \ssyysr;
				\spy [red] on \ssxxsz in node [left,red] at \ssyys;
				\end{tikzpicture}
			GT\\
			(Inf., 1.000, 0.0000)\vspace{0.5em}
    	\end{minipage}%
\\
%% thrid row 
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/rs.png}};
                \spy on \newssxxsr in node [left] at \newssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \newssyys;
				\end{tikzpicture}
			RS image\\
			(PSNR, SSIM, LPIPS)\vspace{0.5em}
    	\end{minipage}%
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/rssr.png}};
                \spy on \newssxxsr in node [left] at \newssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \newssyys;
				\end{tikzpicture}
			CVR\\
			(27.44, 0.832, 0.0804)\vspace{0.5em}
    	\end{minipage}%  
     \hfill
    \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/evunroll.png}};
                \spy on \newssxxsr in node [left] at \newssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \newssyys;
				\end{tikzpicture}
			EvUnroll\\
			(29.98, 0.885, 0.0251)\vspace{0.5em}
    	\end{minipage}%   
     \hfill
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/S.png}};
                \spy on \newssxxsr in node [left] at \newssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \newssyys;
				\end{tikzpicture}
			SelfUnroll-S\\
			(\underline{30.66}, \underline{0.886}, \underline{0.0240})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
        \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/M.png}};
                \spy on \newssxxsr in node [left] at \newssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \newssyys;
				\end{tikzpicture}
			SelfUnroll-M\\
			(\textbf{31.85}, \textbf{0.905}, \textbf{0.0198})\vspace{0.5em}
    	\end{minipage}%  
     \hfill
     \begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\newssmag,size=\newssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{Figs/img/new-gev-single/GT.png}};
                \spy on \newssxxsr in node [left] at \newssyysr;
				\spy [red] on \newssxxsz in node [left,red] at \newssyys;
				\end{tikzpicture}
			GT\\
			(Inf., 1.000, 0.0000)\vspace{0.5em}
    	\end{minipage}%
		

%    
	\caption{Qualitative comparisons of single GS frame reconstruction on the Fastec-RS (top) and Gev-RS (bottom) datasets. Details are zoomed in for a better view. }
 % Ground truth (GT) images are also provided as references.}
	\label{suppfig-gev1}
\end{figure*}

